A Tunable Reflection Surface with Independently Variable Phase and Slope

A reconfigurable intelligent surface (RIS) is an essential component in the architecture of the next generation of wireless communication systems. An RIS is deployed to provide a controllability to the multi-path environment between the transmitter and the receiver, which becomes critical when the line-of-sight signal between them is blocked. In this work, we design an electrically tunable linearly polarized RIS at 2.5 GHz that yields a controllable reflection phase and phase-frequency slope; in other words, we add tunability of the phase-frequency slope to the tunability of the resonance center frequency. The proposed design consists of two layers of unit cells placed over a ground plane, with dog-bone-shaped elements in the top layer and patch elements in the bottom layer. Each patch and dog-bone element is loaded with a varactor, whose reverse bias voltage is controlled to provide a phase-frequency profile with a slope value of 9 degrees/MHz or 0.95 degrees/MHz, and a phase shift range of 320 degrees.

==> Figures/RISConfiguration/Unit-cell.tex <==


\newcommand{\DogUnitCell}[7]{% args: coordinate,width,length (box), ,width,length (unit cell), margine from box, line width  

                
                \draw[black,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,#3,0)$)to ($(#1)+(0,#3,0)$) to (#1);

                \draw[black,thick,fill=mycolor2]
                ($(#1)+(#6,#6,0)$) to ($(#1)+(#6 + #4,#6,0)$)to ($(#1)+(#6 + #4,#6 + #7,0)$) to ($(#1)+(#6 + #4/2 + #7/2,#6 + #7,0)$)to ($(#1)+(#6 + #4/2 + #7/2,#6 -2* #7 + #5,0)$)to ($(#1)+(#6 + #4,#6 -2* #7 + #5,0)$)to ($(#1)+(#6 + #4,#6 -#7 + #5,0)$)to ($(#1)+(#6,#6 -#7 + #5,0)$)to ($(#1)+(#6,#6 -2*#7 + #5,0)$)to ($(#1)+(#6 + #4/2 - #7/2,#6 -2*#7 + #5,0)$)to ($(#1)+(#6 + #4/2 - #7/2,#6 +#7,0)$)to ($(#1)+(#6,#6 +#7,0)$) to ($(#1)+(#6,#6,0)$);


                

                \draw[<->,black,dashed] ($(#1)+(#6 + #4/2,#6,0)$) to ($(#1)+(#6+ #4/2, 0,0)$);

                  \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6 + #4/2 + 0.25,#6/2,0)$) {\scriptsize $g_{1}$};



                  \draw[<->,black,dashed] ($(#1)+(#6 ,#6+ #4,0)$) to ($(#1)+(#6+ #4,#6+ #4,0)$);

                \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6+ #4/2 ,#6+ #4+0.2,0)$) {\scriptsize $l_{1}$};


            \draw[<->,black,dashed] ($(#1)+(0 ,#2+0.5,0)$) to ($(#1)+(#2,#2+0.5,0)$);

                \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#2/2,#2+0.75,0)$) {\scriptsize $W$};

                 \draw[<->,black,dashed] ($(#1)+(-0.5 ,0,0)$) to ($(#1)+(-0.5,#2,0)$);

                \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(-0.75,#2/2,0)$) {\scriptsize $L$};

                
                  
                  

                  \draw[<->,black,dashed] ($(#1)+(#6 + #4/2,#6,0)$) to ($(#1)+(#6+ #4/2, 0,0)$);
                

                \draw[<-,black,dashed] ($(#1)+(#6 + #4/2 + #7/2,#3/2,0)$) to ($(#1)+(#6 + #4/2 + #7/2 + 1,#3/2,0)$);

                 \draw[<-,black,dashed] ($(#1)+(#6 + #4/2 - #7/2,#3/2,0)$) to ($(#1)+(#6 + #4/2 - #7/2 -1,#3/2,0)$);

                 
                  \node[red,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6 + #4/2 + #7/2 + 0.5,#3/2 + 0.25,0)$) {\scriptsize $w_{1}$};
                  
                 \draw[black,thick,fill=red]
                ($(#1)+(#6 + #4/2 + #7/2,#3/2-0.5,0)$) to ($(#1)+(#6 + #4/2 + #7/2,#3/2 + 0.5,0)$) to ($(#1)+(#6 + #4/2 - #7/2,#3/2+0.5,0)$) to ($(#1)+(#6 + #4/2 - #7/2,#3/2-0.5,0)$) to ($(#1)+(#6 + #4/2 + #7/2,#3/2-0.5,0)$);
                

}



\newcommand{\PatchUnitCell}[7]{% args: coordinate,width,length (box), ,width,length (unit cell), margine from box, line width  

                
                \draw[black,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,#3,0)$)to ($(#1)+(0,#3,0)$) to (#1);

                \draw[black,thick,fill=mycolor2]
                ($(#1)+(#6,#6,0)$) to ($(#1)+(#6 + #4,#6,0)$) to ($(#1)+(#6+#4,#6+#4,0)$) to ($(#1)+(#6,#6+#4,0)$) to ($(#1)+(#6,#6,0)$);


                 \draw[black,thick,fill=red]
                ($(#1)+(#6+ #4/2 - #7 ,#6 ,0)$) to ($(#1)+(#6+ #4/2 + #7 ,#6 ,0)$) to ($(#1)+(#6+ #4/2 + #7 ,0 ,0)$) to ($(#1)+(#6+ #4/2 - #7 ,0 ,0)$) to ($(#1)+(#6+ #4/2 - #7 ,#6 ,0)$);

                 \draw[black,thick,fill=red]
                ($(#1)+(#6+ #4/2 - #7 ,#6 + #4 + #6 ,0)$) to ($(#1)+(#6+ #4/2 + #7 ,#6 +#4 + #6 ,0)$) to ($(#1)+(#6+ #4/2 + #7 ,#4 + #6 ,0)$) to ($(#1)+(#6+ #4/2 - #7 ,#4 + #6 ,0)$) to ($(#1)+(#6+ #4/2 - #7 ,#6+ #4 + #6,0)$);
                

                


                \draw[->,black,dashed] ($(#1)+(#6 +0.3+ #4/2+0.3,#6 + #4-0.2,0)$) to ($(#1)+(#6+#4 -0.2,#6 + #4-0.2,0)$);

                \draw[<-,black,dashed] ($(#1)+(#6+0.5,#6 + #4-0.2,0)$) to ($(#1)+(#6+#4/2 -0.3,#6 + #4-0.2,0)$);

                \node[black,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6+#4/2 +0.1,#6 + #4-0.25,0)$) {\scriptsize $w_{2}$};

                  \draw[<-,black,dashed] ($(#1)+(#6 +0.3,#6,0)$) to ($(#1)+(#6+0.3,#6 + #4/2-0.2,0)$);

                \draw[->,black,dashed] ($(#1)+(#6+0.3 ,#6 + #4/2+0.3,0)$) to ($(#1)+(#6+0.3,#6 + #4,0)$);

                \node[black,font = {\Huge\bfseries\sffamily}] at ($(#1)+(#6+0.3,#6 + #4/2,0)$) {\scriptsize $l_{2}$};

                

}


\definecolor{mycolor2}{rgb}{0.85000,0.500,0.09800}%

\begin{tikzpicture}


\node (oDogCell) at (0,0,2.3) {};
                
\DogUnitCell{oDogCell.center}{6}{6}{4}{4}{1}{0.3}
\node (oDogCell) at (6.25,0,2.3) {};
\PatchUnitCell{oDogCell.center}{6}{6}{5}{5}{0.5}{0.15}
               
\end{tikzpicture}


==> Figures/Results/Dog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
xlabel style={at={(axis cs:2.5,-185)},anchor=north},
xlabel={$f$~(GHz)},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-180,
ymax=180,
ytick={-180,-90,0,90,180},
% yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{mycolor1},at={(axis cs:2.4,0)},anchor=north},
ylabel={$\phi$},
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:2.4,-180)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
2.35	156.930813352347\\
2.3540404040404	156.65922925257\\
2.35808080808081	156.376141457722\\
2.36212121212121	156.080678622337\\
2.36616161616162	155.771879271342\\
2.37020202020202	155.448679788324\\
2.37424242424242	155.109900434669\\
2.37828282828283	154.754229014054\\
2.38232323232323	154.380201708346\\
2.38636363636364	153.986180499213\\
2.39040404040404	153.570326447576\\
2.39444444444444	153.130567920974\\
2.39848484848485	152.664562624297\\
2.40252525252525	152.169651984726\\
2.40656565656566	151.642806043355\\
2.41060606060606	151.080556480809\\
2.41464646464646	150.478914706079\\
2.41868686868687	149.833271001671\\
2.42272727272727	149.138269450916\\
2.42676767676768	148.387651641013\\
2.43080808080808	147.574059742204\\
2.43484848484849	146.688786220624\\
2.43888888888889	145.721452717394\\
2.44292929292929	144.659593864345\\
2.4469696969697	143.488112000124\\
2.4510101010101	142.188554676363\\
2.45505050505051	140.738144501238\\
2.45909090909091	139.108456307494\\
2.46313131313131	137.263596430114\\
2.46717171717172	135.157644089378\\
2.47121212121212	132.731003345821\\
2.47525252525253	129.905107641389\\
2.47929292929293	126.57459293524\\
2.48333333333333	122.595522766311\\
2.48737373737374	117.767395451591\\
2.49141414141414	111.805380630864\\
2.49545454545455	104.297668593363\\
2.49949494949495	94.6424899862465\\
2.50353535353535	81.9673824530831\\
2.50757575757576	65.0758248836767\\
2.51161616161616	42.6141165029283\\
2.51565656565657	13.9452501258289\\
2.51969696969697	-19.0475139045918\\
2.52373737373737	-51.4973526426899\\
2.52777777777778	-78.9678548083864\\
2.53181818181818	-100.220105537469\\
2.53585858585859	-116.158622356824\\
2.53989898989899	-128.144306018103\\
2.54393939393939	-137.310578999176\\
2.5479797979798	-144.469321091601\\
2.5520202020202	-150.178191188027\\
2.55606060606061	-154.819235426076\\
2.56010101010101	-158.657532666905\\
2.56414141414141	-161.880398278044\\
2.56818181818182	-164.622835965887\\
2.57222222222222	-166.984048700408\\
2.57626262626263	-169.038273691089\\
2.58030303030303	-170.842009056249\\
2.58434343434343	-172.438920814307\\
2.58838383838384	-173.863235348473\\
2.59242424242424	-175.142126019087\\
2.59646464646465	-176.297420100071\\
2.60050505050505	-177.346838633779\\
2.60454545454545	-178.304910088271\\
2.60858585858586	-179.183652712663\\
2.61262626262626	-179.993090518841\\
2.61666666666667	179.258352019204\\
2.62070707070707	178.563544789595\\
2.62474747474747	177.916413723408\\
2.62878787878788	177.311752951481\\
2.63282828282828	176.745075460249\\
2.63686868686869	176.21249339274\\
2.64090909090909	175.710621381817\\
2.6449494949495	175.236497928357\\
2.6489898989899	174.787521028632\\
2.6530303030303	174.361395354885\\
2.65707070707071	173.956087665409\\
2.66111111111111	173.569790708119\\
2.66515151515152	173.200892484622\\
2.66919191919192	172.84795032499\\
2.67323232323232	172.509669022434\\
2.67727272727273	172.184882251019\\
2.68131313131313	171.872536705564\\
2.68535353535354	171.571678509375\\
2.68939393939394	171.281441519875\\
2.69343434343434	171.001037229343\\
2.69747474747475	170.729746011781\\
2.70151515151515	170.466909510226\\
2.70555555555556	170.211923993802\\
2.70959595959596	169.964234542324\\
2.71363636363636	169.723329939438\\
2.71767676767677	169.488738174368\\
2.72171717171717	169.260022468003\\
2.72575757575758	169.036777752018\\
2.72979797979798	168.818627540497\\
2.73383838383838	168.605221142445\\
2.73787878787879	168.396231171095\\
2.74191919191919	168.191351312162\\
2.7459595959596	167.990294318475\\
2.75	167.792790202873\\
};
\addlegendentry{$(C_{D1},C_{D2})$ = $(2.68,5)~(pF)$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.35	156.202877914976\\
2.3540404040404	155.889314065861\\
2.35808080808081	155.56063156186\\
2.36212121212121	155.21555054867\\
2.36616161616162	154.852642674898\\
2.37020202020202	154.470308883707\\
2.37424242424242	154.066753109789\\
2.37828282828283	153.639950977151\\
2.38232323232323	153.1876123585\\
2.38636363636364	152.707136351848\\
2.39040404040404	152.195556830255\\
2.39444444444444	151.649476192648\\
2.39848484848485	151.06498424054\\
2.40252525252525	150.437558160532\\
2.40656565656566	149.761938310374\\
2.41060606060606	149.031972749312\\
2.41464646464646	148.240421019225\\
2.41868686868687	147.37870427249\\
2.42272727272727	146.436584005227\\
2.42676767676768	145.401744705417\\
2.43080808080808	144.259245604378\\
2.43484848484849	142.990791764553\\
2.43888888888889	141.573752295423\\
2.44292929292929	139.979819268614\\
2.4469696969697	138.173147836006\\
2.4510101010101	136.107734911949\\
2.45505050505051	133.723658149481\\
2.45909090909091	130.941574209154\\
2.46313131313131	127.654530400769\\
2.46717171717172	123.715514669396\\
2.47121212121212	118.91819943767\\
2.47525252525253	112.966767663301\\
2.47929292929293	105.428623042921\\
2.48333333333333	95.662620319891\\
2.48737373737374	82.7230245472584\\
2.49141414141414	65.2871178910483\\
2.49545454545455	41.8345730426931\\
2.49949494949495	11.6892015030561\\
2.50353535353535	-22.8173366079579\\
2.50757575757576	-56.0726934586145\\
2.51161616161616	-83.5126335780793\\
2.51565656565657	-104.310426273108\\
2.51969696969697	-119.70591253524\\
2.52373737373737	-131.196729685638\\
2.52777777777778	-139.948568141502\\
2.53181818181818	-146.769027101673\\
2.53585858585859	-152.202586202017\\
2.53989898989899	-156.618159404943\\
2.54393939393939	-160.269977640772\\
2.5479797979798	-163.336924988199\\
2.5520202020202	-165.947576072022\\
2.55606060606061	-168.196246812537\\
2.56010101010101	-170.153441000352\\
2.56414141414141	-171.872778900833\\
2.56818181818182	-173.39568692045\\
2.57222222222222	-174.754630387761\\
2.57626262626263	-175.975383601221\\
2.58030303030303	-177.078651262103\\
2.58434343434343	-178.081245134334\\
2.58838383838384	-178.996950578866\\
2.59242424242424	-179.837173438316\\
2.59646464646465	179.388570936855\\
2.60050505050505	178.672283667025\\
2.60454545454545	178.007193175689\\
2.60858585858586	177.387529372504\\
2.61262626262626	176.808345656866\\
2.61666666666667	176.265377391562\\
2.62070707070707	175.754928458386\\
2.62474747474747	175.273779631854\\
2.62878787878788	174.819114047546\\
2.63282828282828	174.38845617038\\
2.63686868686869	173.979621503345\\
2.64090909090909	173.590674901173\\
2.6449494949495	173.21989582353\\
2.6489898989899	172.865749219473\\
2.6530303030303	172.526861169302\\
2.65707070707071	172.201997666675\\
2.66111111111111	171.890047390276\\
2.66515151515152	171.590006618507\\
2.66919191919192	171.300966269038\\
2.67323232323232	171.022100798717\\
2.67727272727273	170.752658616753\\
2.68131313131313	170.491953775131\\
2.68535353535354	170.239358741228\\
2.68939393939394	169.99429809078\\
2.69343434343434	169.756242986374\\
2.69747474747475	169.524706328603\\
2.70151515151515	169.299238485141\\
2.70555555555556	169.079423517833\\
2.70959595959596	168.864875840201\\
2.71363636363636	168.655237247987\\
2.71767676767677	168.450174273815\\
2.72171717171717	168.24937582419\\
2.72575757575758	168.052551062988\\
2.72979797979798	167.8594275106\\
2.73383838383838	167.669749332116\\
2.73787878787879	167.483275791518\\
2.74191919191919	167.299779851869\\
2.7459595959596	167.119046904058\\
2.75	166.94087360888\\
};
\addlegendentry{$(C_{D1},C_{D2})$ = $(2.75,5)~(pF)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.35	155.939303118829\\
2.3540404040404	155.592779453887\\
2.35808080808081	155.227639875258\\
2.36212121212121	154.842143675371\\
2.36616161616162	154.434326369158\\
2.37020202020202	154.001962551245\\
2.37424242424242	153.542521131148\\
2.37828282828283	153.053111066228\\
2.38232323232323	152.530415165466\\
2.38636363636364	151.970608805933\\
2.39040404040404	151.369259416753\\
2.39444444444444	150.721201239389\\
2.39848484848485	150.020378018568\\
2.40252525252525	149.259643693884\\
2.40656565656566	148.430507517749\\
2.41060606060606	147.522804820088\\
2.41464646464646	146.524267103282\\
2.41868686868687	145.41995407848\\
2.42272727272727	144.191493733164\\
2.42676767676768	142.816051457638\\
2.43080808080808	141.26491056533\\
2.43484848484849	139.501485687451\\
2.43888888888889	137.478492941885\\
2.44292929292929	135.133841173387\\
2.4469696969697	132.384542373772\\
2.4510101010101	129.117488500118\\
2.45505050505051	125.175163208186\\
2.45909090909091	120.333013824871\\
2.46313131313131	114.263005692177\\
2.46717171717172	106.474505600088\\
2.47121212121212	96.2207401086441\\
2.47525252525253	82.3671053607658\\
2.47929292929293	63.285656368674\\
2.48333333333333	37.1282754029538\\
2.48737373737374	3.44624786122667\\
2.49141414141414	-33.8505817687829\\
2.49545454545455	-67.6330812828413\\
2.49949494949495	-93.9106777093466\\
2.50353535353535	-113.08732350384\\
2.50757575757576	-127.007800997716\\
2.51161616161616	-137.307779562237\\
2.51565656565657	-145.129010141593\\
2.51969696969697	-151.223122827174\\
2.52373737373737	-156.083826440387\\
2.52777777777778	-160.041090471156\\
2.53181818181818	-163.320701056882\\
2.53585858585859	-166.080984739279\\
2.53989898989899	-168.435591309051\\
2.54393939393939	-170.467880061714\\
2.5479797979798	-172.240203131068\\
2.5520202020202	-173.800031221099\\
2.55606060606061	-175.18408760559\\
2.56010101010101	-176.421192857119\\
2.56414141414141	-177.534260299309\\
2.56818181818182	-178.541723233757\\
2.57222222222222	-179.458570586719\\
2.57626262626263	179.702889807668\\
2.58030303030303	178.932460856006\\
2.58434343434343	178.221624575996\\
2.58838383838384	177.563211600183\\
2.59242424242424	176.951145361798\\
2.59646464646465	176.380242090533\\
2.60050505050505	175.846052979402\\
2.60454545454545	175.344738547126\\
2.60858585858586	174.872967817693\\
2.61262626262626	174.427836802246\\
2.61666666666667	174.006802120689\\
2.62070707070707	173.607626591966\\
2.62474747474747	173.228334356433\\
2.62878787878788	172.867173642703\\
2.63282828282828	172.522585705464\\
2.63686868686869	172.193178775619\\
2.64090909090909	171.877706105482\\
2.6449494949495	171.575047378118\\
2.6489898989899	171.284192894856\\
2.6530303030303	171.004230194259\\
2.65707070707071	170.734332095087\\
2.66111111111111	170.473747045789\\
2.66515151515152	170.221790475844\\
2.66919191919192	169.97783727268\\
2.67323232323232	169.741315275977\\
2.67727272727273	169.511699597314\\
2.68131313131313	169.288507644649\\
2.68535353535354	169.071294750725\\
2.68939393939394	168.85965032064\\
2.69343434343434	168.653194427049\\
2.69747474747475	168.451574792471\\
2.70151515151515	168.254464107293\\
2.70555555555556	168.061557639638\\
2.70959595959596	167.87257109965\\
2.71363636363636	167.687238726035\\
2.71767676767677	167.505311567242\\
2.72171717171717	167.326555933383\\
2.72575757575758	167.150751998262\\
2.72979797979798	166.97769253356\\
2.73383838383838	166.807181759538\\
2.73787878787879	166.639034298634\\
2.74191919191919	166.473074219953\\
2.7459595959596	166.309134164143\\
2.75	166.147054539367\\
};
\addlegendentry{$(C_{D1},C_{D2})$ = $(2.83,5)~(pF)$}
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
axis x line=none,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-2,
ymax=0,
ytick={-2,-1.5,-1,-0.5,0},
% yticklabels={{$1$},{$0.95$},{$0.9$},{$0.86$},{$0.82$}},
axis y line*=right,
ylabel style={font=\color{mycolor2},at={(axis cs:2.645,-1)},anchor=north},
ylabel={$|\Gamma|$~(dB)},
yticklabel pos=right,
legend style={at={(0.578,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.0128332743574995\\
2.3540404040404	-0.0134150564181261\\
2.35808080808081	-0.0140361681500194\\
2.36212121212121	-0.0147003491664016\\
2.36616161616162	-0.0154118475304697\\
2.37020202020202	-0.0161755053974717\\
2.37424242424242	-0.0169968613386757\\
2.37828282828283	-0.0178822731046865\\
2.38232323232323	-0.0188390655646976\\
2.38636363636364	-0.0198757098237915\\
2.39040404040404	-0.0210020411774089\\
2.39444444444444	-0.0222295257386403\\
2.39848484848485	-0.0235715884584266\\
2.40252525252525	-0.0250440191125804\\
2.40656565656566	-0.0266654780140701\\
2.41060606060606	-0.0284581302557611\\
2.41464646464646	-0.0304484469432321\\
2.41868686868687	-0.0326682252383778\\
2.42272727272727	-0.0351558977149017\\
2.42676767676768	-0.0379582279231414\\
2.43080808080808	-0.0411325267860544\\
2.43484848484849	-0.0447495790195014\\
2.43888888888889	-0.0488975487023387\\
2.44292929292929	-0.0536872517875659\\
2.4469696969697	-0.0592593619773853\\
2.4510101010101	-0.065794384689856\\
2.45505050505051	-0.073526668838802\\
2.45909090909091	-0.082764413841905\\
2.46313131313131	-0.0939185691541464\\
2.46717171717172	-0.107545463520162\\
2.47121212121212	-0.124410664126999\\
2.47525252525253	-0.145586336368778\\
2.47929292929293	-0.172602112074826\\
2.48333333333333	-0.207681948898222\\
2.48737373737374	-0.254117988863237\\
2.49141414141414	-0.316853258548693\\
2.49545454545455	-0.403339009866843\\
2.49949494949495	-0.524566673007028\\
2.50353535353535	-0.695347748325161\\
2.50757575757576	-0.929924770728537\\
2.51161616161616	-1.22181396069687\\
2.51565656565657	-1.49730750331438\\
2.51969696969697	-1.60228085571909\\
2.52373737373737	-1.45524143766656\\
2.52777777777778	-1.16821008418363\\
2.53181818181818	-0.885483538501384\\
2.53585858585859	-0.663951229911305\\
2.53989898989899	-0.503603092104717\\
2.54393939393939	-0.389505565366024\\
2.5479797979798	-0.307637332423943\\
2.5520202020202	-0.247836674679263\\
2.55606060606061	-0.203249708080345\\
2.56010101010101	-0.169323266615607\\
2.56414141414141	-0.143013055887481\\
2.56818181818182	-0.122252721273765\\
2.57222222222222	-0.105613978074168\\
2.57626262626263	-0.0920908526218094\\
2.58030303030303	-0.0809617400143422\\
2.58434343434343	-0.0716999935362668\\
2.58838383838384	-0.0639150106838167\\
2.59242424242424	-0.0573127389811461\\
2.59646464646465	-0.0516687439491823\\
2.60050505050505	-0.0468095385142577\\
2.60454545454545	-0.0425994357026543\\
2.60858585858586	-0.0389311534739843\\
2.61262626262626	-0.035719007742327\\
2.61666666666667	-0.0328939167532133\\
2.62070707070707	-0.030399690587951\\
2.62474747474747	-0.02819024424085\\
2.62878787878788	-0.0262274824989424\\
2.63282828282828	-0.0244796790565461\\
2.63686868686869	-0.0229202231210815\\
2.64090909090909	-0.0215266420106493\\
2.6449494949495	-0.0202798329770251\\
2.6489898989899	-0.0191634550439868\\
2.6530303030303	-0.0181634764342192\\
2.65707070707071	-0.0172676985111837\\
2.66111111111111	-0.0164655084953708\\
2.66515151515152	-0.0157476242310607\\
2.66919191919192	-0.0151058756096761\\
2.67323232323232	-0.014533034347288\\
2.67727272727273	-0.0140226738371393\\
2.68131313131313	-0.0135690532714662\\
2.68535353535354	-0.0131670214493932\\
2.68939393939394	-0.0128119366281572\\
2.69343434343434	-0.0124995995080925\\
2.69747474747475	-0.0122261970160164\\
2.70151515151515	-0.0119882550022677\\
2.70555555555556	-0.0117825983249351\\
2.70959595959596	-0.0116063170783012\\
2.71363636363636	-0.0114567379503512\\
2.71767676767677	-0.0113313998769864\\
2.72171717171717	-0.0112280333076978\\
2.72575757575758	-0.0111445425168509\\
2.72979797979798	-0.0110789904927956\\
2.73383838383838	-0.0110295860152792\\
2.73787878787879	-0.010994672597829\\
2.74191919191919	-0.0109727190248578\\
2.7459595959596	-0.0109623112578266\\
2.75	-0.0109621455209575\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.0147341646592655\\
2.3540404040404	-0.0154789208538461\\
2.35808080808081	-0.0162811508543358\\
2.36212121212121	-0.0171471455438148\\
2.36616161616162	-0.0180841438356509\\
2.37020202020202	-0.0191005087477797\\
2.37424242424242	-0.0202059419432885\\
2.37828282828283	-0.0214117465502281\\
2.38232323232323	-0.0227311509729055\\
2.38636363636364	-0.0241797102805963\\
2.39040404040404	-0.0257758069901018\\
2.39444444444444	-0.0275412801734682\\
2.39848484848485	-0.0295022215963793\\
2.40252525252525	-0.0316899911541866\\
2.40656565656566	-0.0341425228768511\\
2.41060606060606	-0.036906019714934\\
2.41464646464646	-0.0400371739447767\\
2.41868686868687	-0.0436061061042977\\
2.42272727272727	-0.0477002978461789\\
2.42676767676768	-0.0524299170841119\\
2.43080808080808	-0.0579351199043323\\
2.43484848484849	-0.0643961996517576\\
2.43888888888889	-0.072047899994673\\
2.44292929292929	-0.0811999172619549\\
2.4469696969697	-0.0922667606746717\\
2.4510101010101	-0.105812005994072\\
2.45505050505051	-0.122615118453388\\
2.45909090909091	-0.143774321703984\\
2.46313131313131	-0.170867611877723\\
2.46717171717172	-0.206209142979506\\
2.47121212121212	-0.253260993039752\\
2.47525252525253	-0.317290151745428\\
2.47929292929293	-0.406369086100917\\
2.48333333333333	-0.53266137560031\\
2.48737373737374	-0.71301973827685\\
2.49141414141414	-0.964319477949664\\
2.49545454545455	-1.27958096659406\\
2.49949494949495	-1.57077293717214\\
2.50353535353535	-1.65811074595873\\
2.50757575757576	-1.46866100526354\\
2.51161616161616	-1.15100021393166\\
2.51565656565657	-0.858044586013428\\
2.51969696969697	-0.637056138430415\\
2.52373737373737	-0.480592478657516\\
2.52777777777778	-0.370680967262067\\
2.53181818181818	-0.292410761200097\\
2.53585858585859	-0.235493984822432\\
2.53989898989899	-0.193168734659597\\
2.54393939393939	-0.161010761856632\\
2.5479797979798	-0.136090001078456\\
2.5520202020202	-0.116429961591656\\
2.55606060606061	-0.100670161356125\\
2.56010101010101	-0.0878551229260514\\
2.56414141414141	-0.0773008530740758\\
2.56818181818182	-0.0685088843893265\\
2.57222222222222	-0.0611099198502899\\
2.57626262626263	-0.0548261875071657\\
2.58030303030303	-0.0494458352337986\\
2.58434343434343	-0.0448052131643015\\
2.58838383838384	-0.0407764143933723\\
2.59242424242424	-0.0372583800410735\\
2.59646464646465	-0.0341704589512072\\
2.60050505050505	-0.0314476831569179\\
2.60454545454545	-0.0290372595395143\\
2.60858585858586	-0.0268959349441672\\
2.61262626262626	-0.0249879963596097\\
2.61666666666667	-0.0232837381840614\\
2.62070707070707	-0.0217582767608909\\
2.62474747474747	-0.0203906257308049\\
2.62878787878788	-0.0191629691431435\\
2.63282828282828	-0.0180600858562625\\
2.63686868686869	-0.0170688906517024\\
2.64090909090909	-0.0161780660986896\\
2.6449494949495	-0.0153777655027957\\
2.6489898989899	-0.014659371923009\\
2.6530303030303	-0.0140153337684951\\
2.65707070707071	-0.0134389169592377\\
2.66111111111111	-0.0129241389635547\\
2.66515151515152	-0.01246565882536\\
2.66919191919192	-0.0120586757091495\\
2.67323232323232	-0.011698853556853\\
2.67727272727273	-0.0113822582363244\\
2.68131313131313	-0.0111053049576492\\
2.68535353535354	-0.0108647141638232\\
2.68939393939394	-0.0106574744390562\\
2.69343434343434	-0.0104808112480348\\
2.69747474747475	-0.0103321605359983\\
2.70151515151515	-0.0102091463924736\\
2.70555555555556	-0.0101095621229749\\
2.70959595959596	-0.0100313541862348\\
2.71363636363636	-0.0099726085479567\\
2.71767676767677	-0.00993153907846381\\
2.72171717171717	-0.00990647768361999\\
2.72575757575758	-0.00989586591001459\\
2.72979797979798	-0.00989824780877085\\
2.73383838383838	-0.00991226387636623\\
2.73787878787879	-0.00993664592145064\\
2.74191919191919	-0.00997021273049015\\
2.7459595959596	-0.0100118664259182\\
2.75	-0.010060589427146\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.0161651212528035\\
2.3540404040404	-0.0170641112750003\\
2.35808080808081	-0.0180407711501188\\
2.36212121212121	-0.0191046435671635\\
2.36616161616162	-0.0202668547004749\\
2.37020202020202	-0.0215404381770421\\
2.37424242424242	-0.0229407378056555\\
2.37828282828283	-0.0244859115624162\\
2.38232323232323	-0.0261975667875468\\
2.38636363636364	-0.0281015668409867\\
2.39040404040404	-0.0302290638231513\\
2.39444444444444	-0.0326178322065937\\
2.39848484848485	-0.0353140070888723\\
2.40252525252525	-0.0383743724516627\\
2.40656565656566	-0.0418694057598235\\
2.41060606060606	-0.045887375630084\\
2.41464646464646	-0.0505399253428528\\
2.41868686868687	-0.0559697829460213\\
2.42272727272727	-0.0623615619580214\\
2.42676767676768	-0.0699571279741325\\
2.43080808080808	-0.0790778301474129\\
2.43484848484849	-0.0901572487717774\\
2.43888888888889	-0.103790373096395\\
2.44292929292929	-0.12080898086894\\
2.4469696969697	-0.142399673079256\\
2.4510101010101	-0.170292695180557\\
2.45505050505051	-0.20707011213938\\
2.45909090909091	-0.256676383193031\\
2.46313131313131	-0.325264616255276\\
2.46717171717172	-0.422552055214035\\
2.47121212121212	-0.563696282600567\\
2.47525252525253	-0.770440337598263\\
2.47929292929293	-1.06458897566238\\
2.48333333333333	-1.4309911738873\\
2.48737373737374	-1.73221376955782\\
2.49141414141414	-1.73699794203205\\
2.49545454545455	-1.44160445327812\\
2.49949494949495	-1.07582376385128\\
2.50353535353535	-0.780190097612258\\
2.50757575757576	-0.571693170291862\\
2.51161616161616	-0.429036115266465\\
2.51565656565657	-0.330524795926448\\
2.51969696969697	-0.260949255603436\\
2.52373737373737	-0.210534304632908\\
2.52777777777778	-0.173081674382012\\
2.53181818181818	-0.144614515566983\\
2.53585858585859	-0.12252784541238\\
2.53989898989899	-0.105075220321934\\
2.54393939393939	-0.0910584633453278\\
2.5479797979798	-0.0796374077147738\\
2.5520202020202	-0.0702109132660382\\
2.55606060606061	-0.062340830197541\\
2.56010101010101	-0.0557023724081709\\
2.56414141414141	-0.0500510747006522\\
2.56818181818182	-0.0452003367061795\\
2.57222222222222	-0.0410058983323626\\
2.57626262626263	-0.0373549232457037\\
2.58030303030303	-0.0341582025147793\\
2.58434343434343	-0.0313445059448018\\
2.58838383838384	-0.028856434575131\\
2.59242424242424	-0.0266473375653445\\
2.59646464646465	-0.024678993928399\\
2.60050505050505	-0.022919850772175\\
2.60454545454545	-0.0213436712160628\\
2.60858585858586	-0.019928487206711\\
2.61262626262626	-0.0186557815916961\\
2.61666666666667	-0.0175098442420453\\
2.62070707070707	-0.0164772615081582\\
2.62474747474747	-0.0155465086866973\\
2.62878787878788	-0.0147076227096065\\
2.63282828282828	-0.0139519377737434\\
2.63686868686869	-0.013271870700325\\
2.64090909090909	-0.0126607458429686\\
2.6449494949495	-0.0121126516393089\\
2.6489898989899	-0.0116223226272412\\
2.6530303030303	-0.011185074054795\\
2.65707070707071	-0.0107966344654842\\
2.66111111111111	-0.0104531451000069\\
2.66515151515152	-0.0101511034242791\\
2.66919191919192	-0.00988730575543434\\
2.67323232323232	-0.00965880834865815\\
2.67727272727273	-0.0094628947983341\\
2.68131313131313	-0.00929704868481785\\
2.68535353535354	-0.00915893059303236\\
2.68939393939394	-0.00904635878266575\\
2.69343434343434	-0.00895729291549152\\
2.69747474747475	-0.00888982034844647\\
2.70151515151515	-0.00884214458371619\\
2.70555555555556	-0.00881257553701111\\
2.70959595959596	-0.00879952134083872\\
2.71363636363636	-0.00880148144681283\\
2.71767676767677	-0.00881704083016069\\
2.72171717171717	-0.00884486513133322\\
2.72575757575758	-0.00888369659657968\\
2.72979797979798	-0.0089323507025954\\
2.73383838383838	-0.00898971336799404\\
2.73787878787879	-0.00905473867115464\\
2.74191919191919	-0.00912644700685697\\
2.7459595959596	-0.00920392362549824\\
2.75	-0.00928631750773059\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results/Patch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
xtick={2.4,2.45,2.5,2.55,2.6},
xticklabels={{$2.4$},{$2.45$},{$2.5$},{$2.55$},{$2.6$}},
xlabel style={at={(axis cs:2.5,-185)},anchor=north},
xlabel={$f$~(GHz)},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-180,
ymax=180,
ytick={-180,-90,0,90,180},
% yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{mycolor1},at={(axis cs:2.397,0)},anchor=north},
ylabel={$\phi$},
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
axis y line*=left,
legend style={{at =  (axis cs:2.4,-180)}, nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
2.35	97.3200148614076\\
2.3540404040404	94.938633177647\\
2.35808080808081	92.4223206828137\\
2.36212121212121	89.7617217578301\\
2.36616161616162	86.9469782914287\\
2.37020202020202	83.967778307705\\
2.37424242424242	80.8134348534713\\
2.37828282828283	77.4730035015707\\
2.38232323232323	73.9354480533125\\
2.38636363636364	70.1898649538297\\
2.39040404040404	66.225777236619\\
2.39444444444444	62.0335080195261\\
2.39848484848485	57.6046410756629\\
2.40252525252525	52.9325710859104\\
2.40656565656566	48.0131381304663\\
2.41060606060606	42.8453292828508\\
2.41464646464646	37.4320148386562\\
2.41868686868687	31.7806686855455\\
2.42272727272727	25.9040038834943\\
2.42676767676768	19.8204395068432\\
2.43080808080808	13.5543083024107\\
2.43484848484849	7.13572209491519\\
2.43888888888889	0.600036939826817\\
2.44292929292929	-6.01309708864823\\
2.4469696969697	-12.661061058138\\
2.4510101010101	-19.2998732817193\\
2.45505050505051	-25.8859233820591\\
2.45909090909091	-32.3776455550507\\
2.46313131313131	-38.7370526399291\\
2.46717171717172	-44.9308998727185\\
2.47121212121212	-50.9314618172358\\
2.47525252525253	-56.7168940683134\\
2.47929292929293	-62.2712148646143\\
2.48333333333333	-67.583977439282\\
2.48737373737374	-72.6497212818554\\
2.49141414141414	-77.4672914188956\\
2.49545454545455	-82.03910406497\\
2.49949494949495	-86.3704199748358\\
2.50353535353535	-90.4686681851921\\
2.50757575757576	-94.3428457492542\\
2.51161616161616	-98.0030052160353\\
2.51565656565657	-101.459831483866\\
2.51969696969697	-104.724303007186\\
2.52373737373737	-107.807428527182\\
2.52777777777778	-110.720048798222\\
2.53181818181818	-113.472692516094\\
2.53585858585859	-116.075476270003\\
2.53989898989899	-118.53803942914\\
2.54393939393939	-120.869506155695\\
2.5479797979798	-123.078468031269\\
2.5520202020202	-125.172984956608\\
2.55606060606061	-127.160587770023\\
2.56010101010101	-129.048295780954\\
2.56414141414141	-130.842644418531\\
2.56818181818182	-132.549707217653\\
2.57222222222222	-134.175122671477\\
2.57626262626263	-135.72412174575\\
2.58030303030303	-137.201555277964\\
2.58434343434343	-138.611920716523\\
2.58838383838384	-139.959387831802\\
2.59242424242424	-141.247823163959\\
2.59646464646465	-142.48081307097\\
2.60050505050505	-143.661685312694\\
2.60454545454545	-144.793529158684\\
2.60858585858586	-145.879214044003\\
2.61262626262626	-146.921406822139\\
2.61666666666667	-147.922587680331\\
2.62070707070707	-148.885064792312\\
2.62474747474747	-149.810987788494\\
2.62878787878788	-150.70236012531\\
2.63282828282828	-151.561050434635\\
2.63686868686869	-152.388802931864\\
2.64090909090909	-153.187246957778\\
2.6449494949495	-153.957905725179\\
2.6489898989899	-154.702204336854\\
2.6530303030303	-155.421478720199\\
2.65707070707071	-156.116978042862\\
2.66111111111111	-156.789874265977\\
2.66515151515152	-157.441267737856\\
2.66919191919192	-158.072191863685\\
2.67323232323232	-158.683617895533\\
2.67727272727273	-159.27645933622\\
2.68131313131313	-159.851575990762\\
2.68535353535354	-160.409777696111\\
2.68939393939394	-160.951827757124\\
2.69343434343434	-161.47844611414\\
2.69747474747475	-161.990312265251\\
2.70151515151515	-162.488067964233\\
2.70555555555556	-162.972319713192\\
2.70959595959596	-163.443641067238\\
2.71363636363636	-163.90257476694\\
2.71767676767677	-164.349634712869\\
2.72171717171717	-164.785307795258\\
2.72575757575758	-165.210055590636\\
2.72979797979798	-165.624315936221\\
2.73383838383838	-166.02850439193\\
2.73787878787879	-166.423015598952\\
2.74191919191919	-166.80822454308\\
2.7459595959596	-167.18448773028\\
2.75	-167.552144281305\\
};
\addlegendentry{$(C_{D1},C_{D2}$ = $(1.1,0.5)~(pF)$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.35	118.417029460438\\
2.3540404040404	117.209606503858\\
2.35808080808081	115.950386452572\\
2.36212121212121	114.636204533579\\
2.36616161616162	113.263664348007\\
2.37020202020202	111.829120464098\\
2.37424242424242	110.328660161632\\
2.37828282828283	108.75808446634\\
2.38232323232323	107.112888686916\\
2.38636363636364	105.38824276403\\
2.39040404040404	103.578971866074\\
2.39444444444444	101.679537827121\\
2.39848484848485	99.6840222264918\\
2.40252525252525	97.5861121656046\\
2.40656565656566	95.3790901157578\\
2.41060606060606	93.0558296002212\\
2.41464646464646	90.6087989436455\\
2.41868686868687	88.0300758772577\\
2.42272727272727	85.3113764284895\\
2.42676767676768	82.4441022376577\\
2.43080808080808	79.4194112033368\\
2.43484848484849	76.2283171083212\\
2.43888888888889	72.8618245290575\\
2.44292929292929	69.3111057442313\\
2.4469696969697	65.5677263337077\\
2.4510101010101	61.6239230406461\\
2.45505050505051	57.4729421410684\\
2.45909090909091	53.1094537225618\\
2.46313131313131	48.529987686013\\
2.46717171717172	43.7334404900373\\
2.47121212121212	38.7216003765344\\
2.47525252525253	33.4996675014924\\
2.47929292929293	28.0767277363023\\
2.48333333333333	22.4661294245329\\
2.48737373737374	16.6857068492267\\
2.49141414141414	10.7577953952578\\
2.49545454545455	4.70899375754475\\
2.49949494949495	-1.43035096775792\\
2.50353535353535	-7.62693017968556\\
2.50757575757576	-13.8454934470038\\
2.51161616161616	-20.0500291183313\\
2.51565656565657	-26.2050098197473\\
2.51969696969697	-32.2765966756075\\
2.52373737373737	-38.2337025329263\\
2.52777777777778	-44.0488358970248\\
2.53181818181818	-49.6986786188691\\
2.53585858585859	-55.1643847406364\\
2.53989898989899	-60.4316187381138\\
2.54393939393939	-65.4903740933116\\
2.5479797979798	-70.3346257687339\\
2.5520202020202	-74.9618798939628\\
2.55606060606061	-79.3726457259238\\
2.56010101010101	-83.5699097873261\\
2.56414141414141	-87.5586409436061\\
2.56818181818182	-91.3453170871815\\
2.57222222222222	-94.9375129618299\\
2.57626262626263	-98.3435475140842\\
2.58030303030303	-101.572190685934\\
2.58434343434343	-104.632426019783\\
2.58838383838384	-107.533263398814\\
2.59242424242424	-110.283595316695\\
2.59646464646465	-112.892089915155\\
2.60050505050505	-115.367114363906\\
2.60454545454545	-117.716682770255\\
2.60858585858586	-119.948423544139\\
2.61262626262626	-122.069561907975\\
2.61666666666667	-124.086913968503\\
2.62070707070707	-126.006889426434\\
2.62474747474747	-127.835500574568\\
2.62878787878788	-129.578375723866\\
2.63282828282828	-131.240775603755\\
2.63686868686869	-132.827611616274\\
2.64090909090909	-134.343465092739\\
2.6449494949495	-135.792606916408\\
2.6489898989899	-137.179017044217\\
2.6530303030303	-138.506406625254\\
2.65707070707071	-139.778228066438\\
2.66111111111111	-140.99769921827\\
2.66515151515152	-142.167819842199\\
2.66919191919192	-143.291386280495\\
2.67323232323232	-144.371006197958\\
2.67727272727273	-145.409112351504\\
2.68131313131313	-146.407975411935\\
2.68535353535354	-147.369715873701\\
2.68939393939394	-148.296315095874\\
2.69343434343434	-149.189625521976\\
2.69747474747475	-150.051380128466\\
2.70151515151515	-150.883201152196\\
2.70555555555556	-151.686608146559\\
2.70959595959596	-152.463025414512\\
2.71363636363636	-153.213788864735\\
2.71767676767677	-153.940152334751\\
2.72171717171717	-154.643293422366\\
2.72575757575758	-155.324318864078\\
2.72979797979798	-155.984269496513\\
2.73383838383838	-156.624124834348\\
2.73787878787879	-157.244807295664\\
2.74191919191919	-157.847186103307\\
2.7459595959596	-158.432080888578\\
2.75	-159.000265021449\\
};
\addlegendentry{$(C_{D1},C_{D2}$ = $(1.1,1.1)~(pF)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.35	133.613279274496\\
2.3540404040404	133.023588871183\\
2.35808080808081	132.416537998416\\
2.36212121212121	131.791350380316\\
2.36616161616162	131.147205174753\\
2.37020202020202	130.483233886519\\
2.37424242424242	129.798517037786\\
2.37828282828283	129.092080575816\\
2.38232323232323	128.362891996382\\
2.38636363636364	127.609856159814\\
2.39040404040404	126.831810775009\\
2.39444444444444	126.027521525183\\
2.39848484848485	125.195676807636\\
2.40252525252525	124.334882058408\\
2.40656565656566	123.443653631465\\
2.41060606060606	122.520412201174\\
2.41464646464646	121.563475656265\\
2.41868686868687	120.571051453622\\
2.42272727272727	119.541228401116\\
2.42676767676768	118.471967840698\\
2.43080808080808	117.361094206459\\
2.43484848484849	116.206284937708\\
2.43888888888889	115.005059735037\\
2.44292929292929	113.754769158425\\
2.4469696969697	112.452582581706\\
2.4510101010101	111.095474799691\\
2.45505050505051	109.680212644344\\
2.45909090909091	108.203345996828\\
2.46313131313131	106.661187973144\\
2.46717171717172	105.049802978533\\
2.47121212121212	103.36499282344\\
2.47525252525253	101.602283386887\\
2.47929292929293	99.7569123178821\\
2.48333333333333	97.8238184117772\\
2.48737373737374	95.7976334778602\\
2.49141414141414	93.6726777317056\\
2.49545454545455	91.4429600056637\\
2.49949494949495	89.1021843765922\\
2.50353535353535	86.6437651626508\\
2.50757575757576	84.0608526375219\\
2.51161616161616	81.3463722411172\\
2.51565656565657	78.4930805111016\\
2.51969696969697	75.4936413855896\\
2.52373737373737	72.3407268811009\\
2.52777777777778	69.027146353487\\
2.53181818181818	65.5460084954241\\
2.53585858585859	61.8909197717245\\
2.53989898989899	58.0562219722902\\
2.54393939393939	54.0372697809196\\
2.5479797979798	49.830746530077\\
2.5520202020202	45.4350063719654\\
2.55606060606061	40.8504558515715\\
2.56010101010101	36.0799312792336\\
2.56414141414141	31.1290446441563\\
2.56818181818182	26.006501626875\\
2.57222222222222	20.7243339187121\\
2.57626262626263	15.2980161988354\\
2.58030303030303	9.7464347038217\\
2.58434343434343	4.09168200675881\\
2.58838383838384	-1.64133417744154\\
2.59242424242424	-7.42546258280739\\
2.59646464646465	-13.2320347387226\\
2.60050505050505	-19.0317013473488\\
2.60454545454545	-24.7953194627302\\
2.60858585858586	-30.494824297757\\
2.61262626262626	-36.1040215919243\\
2.61666666666667	-41.5992471768065\\
2.62070707070707	-46.9598574166718\\
2.62474747474747	-52.1685341923241\\
2.62878787878788	-57.2114074721803\\
2.63282828282828	-62.0780143956534\\
2.63686868686869	-66.7611245072219\\
2.64090909090909	-71.2564659462428\\
2.6449494949495	-75.5623876785779\\
2.6489898989899	-79.6794895210887\\
2.6530303030303	-83.6102551374341\\
2.65707070707071	-87.3586653030463\\
2.66111111111111	-90.9298830643774\\
2.66515151515152	-94.329954358377\\
2.66919191919192	-97.5655456716892\\
2.67323232323232	-100.643724719295\\
2.67727272727273	-103.571779197239\\
2.68131313131313	-106.35707036781\\
2.68535353535354	-109.006917501056\\
2.68939393939394	-111.528508948843\\
2.69343434343434	-113.928835709424\\
2.69747474747475	-116.214643626208\\
2.70151515151515	-118.392400760595\\
2.70555555555556	-120.468276919868\\
2.70959595959596	-122.448132763356\\
2.71363636363636	-124.337516327335\\
2.71767676767677	-126.141665186272\\
2.72171717171717	-127.865512799322\\
2.72575757575758	-129.513697875163\\
2.72979797979798	-131.090575827927\\
2.73383838383838	-132.600231595997\\
2.73787878787879	-134.046493258779\\
2.74191919191919	-135.432946019167\\
2.7459595959596	-136.762946226074\\
2.75	-138.039635196311\\
};
\addlegendentry{$(C_{D1},C_{D2}$ = $(1.1,1.45)~(pF)$}
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.55in,
scale only axis,
xmin=2.4,
xmax=2.6,
axis x line=none,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-2,
ymax=0,
ytick={-2,-1.5,-1,-0.5,0},
% yticklabels={{$1$},{$0.95$},{$0.9$},{$0.86$},{$0.82$}},
axis y line*=right,
ylabel style={font=\color{mycolor2},at={(axis cs:2.652,-1)},anchor=north},
ylabel={$|\Gamma|$~(dB)},
yticklabel pos=right,
legend style={at={(0.578,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.0988739127036346\\
2.3540404040404	-0.104565116408692\\
2.35808080808081	-0.110641776776229\\
2.36212121212121	-0.117125230079991\\
2.36616161616162	-0.124035282578415\\
2.37020202020202	-0.131389101253768\\
2.37424242424242	-0.139199782298598\\
2.37828282828283	-0.147474543191617\\
2.38232323232323	-0.15621249137618\\
2.38636363636364	-0.165401941052733\\
2.39040404040404	-0.175017284715954\\
2.39444444444444	-0.185015483789204\\
2.39848484848485	-0.195332328471804\\
2.40252525252525	-0.205878733487211\\
2.40656565656566	-0.216537480296136\\
2.41060606060606	-0.227160973202758\\
2.41464646464646	-0.237570716532077\\
2.41868686868687	-0.247559294767394\\
2.42272727272727	-0.256895584578767\\
2.42676767676768	-0.265333684389813\\
2.43080808080808	-0.272625576451377\\
2.43484848484849	-0.278536860859194\\
2.43888888888889	-0.282864129620751\\
2.44292929292929	-0.285451876278852\\
2.4469696969697	-0.286206496841485\\
2.4510101010101	-0.285105352587314\\
2.45505050505051	-0.282198888146372\\
2.45909090909091	-0.277604264451327\\
2.46313131313131	-0.27149611508676\\
2.46717171717172	-0.264090387412067\\
2.47121212121212	-0.25562699199166\\
2.47525252525253	-0.246352908870217\\
2.47929292929293	-0.236507604444095\\
2.48333333333333	-0.226311872985574\\
2.48737373737374	-0.215960466980536\\
2.49141414141414	-0.205618282121414\\
2.49545454545455	-0.195419487390654\\
2.49949494949495	-0.185468832189979\\
2.50353535353535	-0.175844369582197\\
2.50757575757576	-0.166600942457075\\
2.51161616161616	-0.157773930401665\\
2.51565656565657	-0.149382908717964\\
2.51969696969697	-0.141435004337921\\
2.52373737373737	-0.133927837050568\\
2.52777777777778	-0.126852008066437\\
2.53181818181818	-0.12019314564257\\
2.53585858585859	-0.113933545152069\\
2.53989898989899	-0.10805345430795\\
2.54393939393939	-0.102532058152659\\
2.5479797979798	-0.0973482165713026\\
2.5520202020202	-0.0924811577110197\\
2.55606060606061	-0.0879105275064041\\
2.56010101010101	-0.0836166806049682\\
2.56414141414141	-0.0795811444710398\\
2.56818181818182	-0.0757865474699927\\
2.57222222222222	-0.0722166566643526\\
2.57626262626263	-0.0688563772763681\\
2.58030303030303	-0.0656917250660949\\
2.58434343434343	-0.0627097802601898\\
2.58838383838384	-0.0598986295875828\\
2.59242424242424	-0.0572473013402681\\
2.59646464646465	-0.0547456971037997\\
2.60050505050505	-0.0523845228063053\\
2.60454545454545	-0.0501552209793449\\
2.60858585858586	-0.0480499055387242\\
2.61262626262626	-0.0460612999553564\\
2.61666666666667	-0.0441826793524543\\
2.62070707070707	-0.0424078168183225\\
2.62474747474747	-0.0407309340438215\\
2.62878787878788	-0.0391466562581759\\
2.63282828282828	-0.0376499713465726\\
2.63686868686869	-0.0362361929650761\\
2.64090909090909	-0.0349009274281975\\
2.6449494949495	-0.0336400441187985\\
2.6489898989899	-0.0324496491550876\\
2.6530303030303	-0.0313261954926437\\
2.65707070707071	-0.0302661014590209\\
2.66111111111111	-0.0292660087400206\\
2.66515151515152	-0.0283227629163331\\
2.66919191919192	-0.0274333543556636\\
2.67323232323232	-0.0265949060767864\\
2.67727272727273	-0.0258046631950634\\
2.68131313131313	-0.025059983767472\\
2.68535353535354	-0.024358330869666\\
2.68939393939394	-0.0236972657558531\\
2.69343434343434	-0.0230744419647707\\
2.69747474747475	-0.0224876002517253\\
2.70151515151515	-0.0219345642369638\\
2.70555555555556	-0.0214132366748524\\
2.70959595959596	-0.0209215962601437\\
2.71363636363636	-0.0204576948948107\\
2.71767676767677	-0.0200196553526516\\
2.72171717171717	-0.0196056692822096\\
2.72575757575758	-0.0192139955010261\\
2.72979797979798	-0.0188429585371576\\
2.73383838383838	-0.0184909473814773\\
2.73787878787879	-0.0181564144197036\\
2.74191919191919	-0.0178378745166706\\
2.7459595959596	-0.0175339042300255\\
2.75	-0.0172431411338394\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.052923060793378\\
2.3540404040404	-0.0552874810190379\\
2.35808080808081	-0.0577873525589354\\
2.36212121212121	-0.0604321560120388\\
2.36616161616162	-0.0632321273402323\\
2.37020202020202	-0.0661983051690966\\
2.37424242424242	-0.0693425747619557\\
2.37828282828283	-0.0726777060169244\\
2.38232323232323	-0.076217381957875\\
2.38636363636364	-0.0799762130724486\\
2.39040404040404	-0.0839697314442394\\
2.39444444444444	-0.0882143568873602\\
2.39848484848485	-0.0927273251554703\\
2.40252525252525	-0.0975265657249085\\
2.40656565656566	-0.102630513599158\\
2.41060606060606	-0.108057836079231\\
2.41464646464646	-0.113827051514696\\
2.41868686868687	-0.119956012933213\\
2.42272727272727	-0.126461225398498\\
2.42676767676768	-0.133356962608247\\
2.43080808080808	-0.140654146476949\\
2.43484848484849	-0.148358954605621\\
2.43888888888889	-0.156471126502863\\
2.44292929292929	-0.164981952630736\\
2.4469696969697	-0.173871953814012\\
2.4510101010101	-0.183108438353438\\
2.45505050505051	-0.192642794734967\\
2.45909090909091	-0.202406819717042\\
2.46313131313131	-0.21231135279074\\
2.46717171717172	-0.222243982500682\\
2.47121212121212	-0.232068198272535\\
2.47525252525253	-0.241624080825184\\
2.47929292929293	-0.250731021140671\\
2.48333333333333	-0.259192855769344\\
2.48737373737374	-0.266805581203899\\
2.49141414141414	-0.273367459485996\\
2.49545454545455	-0.278690886725692\\
2.49949494949495	-0.282614946278794\\
2.50353535353535	-0.28501722399602\\
2.50757575757576	-0.285823343225924\\
2.51161616161616	-0.285012860619746\\
2.51565656565657	-0.282620648398693\\
2.51969696969697	-0.278733578758839\\
2.52373737373737	-0.273483056666357\\
2.52777777777778	-0.26703454050998\\
2.53181818181818	-0.259575516446447\\
2.53585858585859	-0.251303409979407\\
2.53989898989899	-0.242414674143339\\
2.54393939393939	-0.233095892202589\\
2.5479797979798	-0.223517291891569\\
2.5520202020202	-0.213829027676866\\
2.55606060606061	-0.204158538773766\\
2.56010101010101	-0.194610462601796\\
2.56414141414141	-0.185268407035195\\
2.56818181818182	-0.176196510750846\\
2.57222222222222	-0.167441811481969\\
2.57626262626263	-0.159036771498722\\
2.58030303030303	-0.151001755850416\\
2.58434343434343	-0.143347332755863\\
2.58838383838384	-0.136076323923375\\
2.59242424242424	-0.129185575284815\\
2.59646464646465	-0.122667447558698\\
2.60050505050505	-0.116511043960671\\
2.60454545454545	-0.110703202127731\\
2.60858585858586	-0.105229281366232\\
2.61262626262626	-0.100073776692853\\
2.61666666666667	-0.0952207892732325\\
2.62070707070707	-0.0906543798390685\\
2.62474747474747	-0.0863588281740128\\
2.62878787878788	-0.0823188182238354\\
2.63282828282828	-0.0785195650877132\\
2.63686868686869	-0.0749468971783164\\
2.64090909090909	-0.0715873042794713\\
2.6449494949495	-0.0684279600583877\\
2.6489898989899	-0.0654567257820874\\
2.6530303030303	-0.0626623545385888\\
2.65707070707071	-0.0600338893842653\\
2.66111111111111	-0.0575610885457143\\
2.66515151515152	-0.0552343867906368\\
2.66919191919192	-0.0530447906829612\\
2.67323232323232	-0.0509838460653217\\
2.67727272727273	-0.0490436056086166\\
2.68131313131313	-0.0472165970936938\\
2.68535353535354	-0.0454957928731829\\
2.68939393939394	-0.0438745808074182\\
2.69343434343434	-0.0423467368444304\\
2.69747474747475	-0.0409063993297923\\
2.70151515151515	-0.039548045064551\\
2.70555555555556	-0.0382664670867704\\
2.70959595959596	-0.0370567541224691\\
2.71363636363636	-0.0359142716267251\\
2.71767676767677	-0.034834644329641\\
2.72171717171717	-0.0338137401883775\\
2.72575757575758	-0.0328476556511082\\
2.72979797979798	-0.0319327021340086\\
2.73383838383838	-0.031065393617741\\
2.73787878787879	-0.0302424352742448\\
2.74191919191919	-0.0294607130382216\\
2.7459595959596	-0.0287172840442363\\
2.75	-0.0280093678557945\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.35	-0.0276538042535653\\
2.3540404040404	-0.0285561211066233\\
2.35808080808081	-0.0294929818696443\\
2.36212121212121	-0.0304659906236775\\
2.36616161616162	-0.0314768799981621\\
2.37020202020202	-0.0325275246983479\\
2.37424242424242	-0.0336199563764875\\
2.37828282828283	-0.0347563799547344\\
2.38232323232323	-0.0359391915145693\\
2.38636363636364	-0.03717099787018\\
2.39040404040404	-0.0384546379443632\\
2.39444444444444	-0.039793206065785\\
2.39848484848485	-0.0411900773027647\\
2.40252525252525	-0.0426489349430359\\
2.40656565656566	-0.0441738002148698\\
2.41060606060606	-0.0457690643320862\\
2.41464646464646	-0.0474395229128097\\
2.41868686868687	-0.0491904127940116\\
2.42272727272727	-0.0510274512083967\\
2.42676767676768	-0.0529568772284102\\
2.43080808080808	-0.0549854952954431\\
2.43484848484849	-0.0571207205384636\\
2.43888888888889	-0.0593706254416065\\
2.44292929292929	-0.0617439872302373\\
2.4469696969697	-0.0642503351087011\\
2.4510101010101	-0.0669000387317464\\
2.45505050505051	-0.0697043646647077\\
2.45909090909091	-0.0726752422523895\\
2.46313131313131	-0.075825630784268\\
2.46717171717172	-0.0791694187934514\\
2.47121212121212	-0.0827214282711068\\
2.47525252525253	-0.0864973981022123\\
2.47929292929293	-0.0905139398998488\\
2.48333333333333	-0.094788457773937\\
2.48737373737374	-0.0993390216614058\\
2.49141414141414	-0.104184181637443\\
2.49545454545455	-0.109342708157959\\
2.49949494949495	-0.114833240526339\\
2.50353535353535	-0.120673823174476\\
2.50757575757576	-0.12688130685282\\
2.51161616161616	-0.133470589936313\\
2.51565656565657	-0.140453674383229\\
2.51969696969697	-0.147838512283454\\
2.52373737373737	-0.155627623548932\\
2.52777777777778	-0.163816474622705\\
2.53181818181818	-0.172391623824517\\
2.53585858585859	-0.181328662986356\\
2.53989898989899	-0.190590018957071\\
2.54393939393939	-0.200122723265833\\
2.5479797979798	-0.209856312924528\\
2.5520202020202	-0.219701461531615\\
2.55606060606061	-0.229548172213154\\
2.56010101010101	-0.239265564171922\\
2.56414141414141	-0.248703828945348\\
2.56818181818182	-0.257696701639739\\
2.57222222222222	-0.266066151622398\\
2.57626262626263	-0.273628977005318\\
2.58030303030303	-0.280205097169807\\
2.58434343434343	-0.285627044063782\\
2.58838383838384	-0.289749866589792\\
2.59242424242424	-0.292460450828184\\
2.59646464646465	-0.293685188920587\\
2.60050505050505	-0.293395044292926\\
2.60454545454545	-0.291607360350328\\
2.60858585858586	-0.288384193035473\\
2.61262626262626	-0.283827424636398\\
2.61666666666667	-0.278071334038257\\
2.62070707070707	-0.27127357333843\\
2.62474747474747	-0.263605591120051\\
2.62878787878788	-0.255243456883431\\
2.63282828282828	-0.246359826701207\\
2.63686868686869	-0.237117512969144\\
2.64090909090909	-0.227664844503796\\
2.6449494949495	-0.21813277294369\\
2.6489898989899	-0.208633520533237\\
2.6530303030303	-0.199261002886621\\
2.65707070707071	-0.190090205290058\\
2.66111111111111	-0.181179758692236\\
2.66515151515152	-0.17257371611951\\
2.66919191919192	-0.164303331478552\\
2.67323232323232	-0.156389021905603\\
2.67727272727273	-0.148842228999942\\
2.68131313131313	-0.141667116292882\\
2.68535353535354	-0.134862071225247\\
2.68939393939394	-0.128421002116829\\
2.69343434343434	-0.122334435445997\\
2.69747474747475	-0.116590427854603\\
2.70151515151515	-0.111175312126852\\
2.70555555555556	-0.106074298264319\\
2.70959595959596	-0.101271950708805\\
2.71363636363636	-0.0967525614872334\\
2.71767676767677	-0.0925004371640278\\
2.72171717171717	-0.088500115295594\\
2.72575757575758	-0.0847365238931094\\
2.72979797979798	-0.0811950952945089\\
2.73383838383838	-0.0778618439540623\\
2.73787878787879	-0.074723415982065\\
2.74191919191919	-0.0717671168207784\\
2.7459595959596	-0.0689809222202206\\
2.75	-0.0663534766559798\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results/RISCircuit.tex <==

\newsavebox{\mycircuita}
\sbox{\mycircuita}{%
                \begin{circuitikz}[scale=0.7]    
                    \ctikzset{bipoles/length=.8cm}
                  \draw (-1,0,0)
                  to[R,l_=$R_1$] ($(-1,0,0) + (0,1.5,0)$)
                  to[L,l_=$L_1$] ($(-1,0,0) + (0,3,0)$)
                  to[C,l_=$C_1$] ($(-1,0,0) + (0,4.5,0)$)
                  to[diode,l_=$D_1$] ($(-1,0,0) + (0,6,0)$)
                  to[short] ($(0,0,0) + (1.5,6,0)$)
                  to[diode=$D_2$,invert] ($(0,0,0) + (1.5,4.5,0)$)
                  to[C=$C_2$] ($(0,0,0)+ (1.5,3,0)$)
                  to[L=$L_2$] ($(0,0,0) + (1.5,1.5,0)$)
                  to[R=$R_2$] ($(0,0,0) + (1.5,0,0)$)
                  to[short] ($(0,0,0) + (-2,0,0)$)
                  to[short] ($(0,0,0) + (3.5,0,0)$)
                  to[L,l_=$L_0$] ($(0,0,0) + (3.5,6,0)$)
                  to [short] ($(0,0,0) + (-2,6,0)$);
                  
               \end{circuitikz}
}

    


\newcommand{\Sub}[6]{% args: coordinate,width,length,height, color                                                                                       
                \draw[black,line width=0.2mm,fill = #6] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,#3)$) to ($(#1)+(0,0,#3)$)
                to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,0,#3)$);
}


\newcommand{\Patch}[5]{% args: coordinate,width,length,height, color                                                                                      
                \draw[black,line width=0.2mm,fill=mycolor2] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,#3)$) to ($(#1)+(0,0,#3)$)
                to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,0,#3)$);
}

\newcommand{\PatchLine}[7]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x   
                
                \node (oline) at (#1){};
               \foreach \i in {1,...,#6}
                {
                    \Patch{oline.center}{#2}{#3}{#4}{#5};
                    \node (oline) at ($(oline.center)+(#7,0,0)$) {};
                }
}

\newcommand{\diode}[5]{% args: coordinate,width,length,height, color                                                                                      
                \draw[black,line width=0.2mm,fill = #5] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);
                \draw[black,line width=0.2mm,fill = black] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);
                \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,#3)$) to ($(#1)+(0,0,#3)$)
                to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,0,#3)$);
}

\newcommand{\diodeline}[7]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x   
                
                \node (oline) at (#1){};
               \foreach \i in {1,...,#6}
                {
                    \diode{oline.center}{#2}{#3}{#4}{#5};
                    \node (oline) at ($(oline.center)+(#7,0,0)$) {};
                }
}

\newcommand{\SurfacePatch}[9]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x , number of rows , shift                             in row, with diode, color diode
            
            \node (o_row) at (#1){};
            \node (o_row_diode) at ($(#1)+(#2/2 -0.2/2,0, #2)$) {};            
               \foreach \i in {1,...,#8}
                {   
                % row of patches
                    \PatchLine{o_row.center}{#2}{#3}{#4}{#5}{#6}{#7};
                    \node (o_row) at ($(o_row.center)+(0,0,#9)$) {};
                    
                }

                 \foreach \i in {1,...,2}
                {   
                %row of diodes
                    
                    \diodeline{o_row_diode.center}{0.2}{0.45}{#4}{red}{#6}{#7};
                    \node (o_row_diode) at ($(o_row_diode.center)+(0,0, #9)$) {};
                    
                }

                 %\node (o_feeding) at ($(#1)+(#2 + 0.7/2 - 0.2/2 ,0, 0)$) {};           
                %\diodeline{o_feeding.center}{0.2}{5.5}{#4}{gray}{3}{#7};
}


\newcommand{\dogbone}[6]{% args: coordinate,width,length,height, color                                                                                      
                \draw[black,line width=0.2mm,fill=mycolor2] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#6)$)
                to ($(#1)+(#2/2+#6/2,0,#6)$) to ($(#1)+(#2/2+#6/2,0,#3 -#6)$) to ($(#1)+(#2,0,#3 -#6)$) to ($(#1)+(#2,0,#3)$)to ($(#1)+(0,0,#3)$)to ($(#1)+(0,0,#3 -#6)$)to ($(#1)+(#2/2-#6/2,0,#3 -#6)$)to ($(#1)+(#2/2-#6/2,0,#6)$)to ($(#1)+(0,0,#6)$) to (#1);

                 \draw[black,line width=0.2mm,fill = #5] ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#6)$)
                to ($(#1)+(#2/2+#6/2,0,#6)$) to ($(#1)+(#2/2+#6/2,0,#3 -#6)$) to ($(#1)+(#2/2+#6/2,-#4/2,#3 -#6 - 0.1)$) to ($(#1)+(#2/2+#6/2,-#4,#6)$)to($(#1)+(#2,-#4,#6)$) to ($(#1)+(#2,-#4,0)$) to ($(#1)+(#2,0,0)$);

                \draw[black,line width=0.2mm,fill = #5]  ($(#1)+(#2,0,#3 -#6)$) to ($(#1)+(#2,0,#3)$)to ($(#1)+(0,0,#3)$) to ($(#1)+(0,-#4,#3)$) to ($(#1)+(#2,-#4,#3)$) to ($(#1)+(#2,-#4,#3 -#6)$) to ($(#1)+(#2,0,#3 -#6)$);
                }
 


 \newcommand{\DogLine}[8]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x   
                
                \node (oline) at (#1){};
               \foreach \i in {1,...,#7}
                {
                    \dogbone{oline.center}{#2}{#3}{#4}{#5}{#6};
                    \node (oline) at ($(oline.center)+(#8,0,0)$) {};
                }
}


\newcommand{\SurfaceDog}[9]{% args: coordinate,width, length, height, color, Nnumber of                                elements in row, center shift on x , number of rows , shift                             in row, with diode, color diode
            
            \node (o_row) at (#1){};
            \node (o_row_diode) at ($(#1)+(#2/2 -0.2/2,0, #2)$) {};            
               \foreach \i in {1,...,#8}
                {   
                % row of patches
                    \DogLine{o_row.center}{#2}{#3}{#4}{#5}{0.2}{#6}{#7};
                    \node (o_row) at ($(o_row.center)+(0,0,#9)$) {};
                    
                }

                 \foreach \i in {1,...,2}
                {   
                %row of diodes
                    
                    \diodeline{o_row_diode.center}{0.2}{0.45}{#4}{red}{#6}{#7};
                    \node (o_row_diode) at ($(o_row_diode.center)+(0,0, #9)$) {};
                    
                }

                 %\node (o_feeding) at ($(#1)+(#2 + 0.7/2 - 0.2/2 ,0, 0)$) {};           
                %\diodeline{o_feeding.center}{0.2}{5.5}{#4}{gray}{3}{#7};
}


\newcommand{\Bound}[4]{% args: coordinate,width,length, color  

                
                \draw[#4,dashed,thick] (#1) to ($(#1)+(#2,0,0)$) to ($(#1)+(#2,0,#3)$)
                to ($(#1)+(0,0,#3)$) to (#1);

                \node (OP) at ($(#1)+(0,-1.5,0)$) {}; 

                \draw[#4,dashed,thick] (OP.center) to ($(OP.center)+(#2,0,0)$) to ($(OP.center)+(#2,0,#3)$)
                to ($(OP.center)+(0,0,#3)$) to (OP.center);

                \node (OG) at ($(#1)+(0,-3,0)$) {}; 

                \draw[#4,dashed,thick] (OG.center) to ($(OG.center)+(#2,0,0)$) to ($(OG.center)+(#2,0,#3)$)
                to ($(OG.center)+(0,0,#3)$) to (OG.center);


                \draw[#4,dashed,thick] ($(#1)+(0,0,#3)$)  to ($(OP.center)+(0,0,#3)$) to ($(OG.center)+(0,0,#3)$);

                 \draw[->,#4,dashed,thick] ($(OP.center)+(0,0,#3)$)  to ($(OP.center)+(-1.5,-0.4,0.2)$);

}





\definecolor{mycolor2}{rgb}{0.85000,0.500,0.09800}%

\begin{tikzpicture}

\node (o3) at (0,-3,0) {};
\Sub{o3.center}{8.5}{6.5}{.15}{black!80!green}{mycolor2};

\node (o2) at (0,-1.5,0) {};
\Sub{o2.center}{8.5}{6.5}{.3}{black!80!green}{white};
\node (oPatch) at (0.2,-1.5,0.5) {};
\SurfacePatch{oPatch.center}{1.5}{1.5}{.02}{black!60!green}{4}{2.2}{3}{2};

\node (o) at (0,0,0) {};
\Sub{o.center}{8.5}{6.5}{.3}{black!80!green}{white};
\node (oDog) at (0.2,0,0.5) {};
\SurfaceDog{oDog.center}{1.5}{1.5}{.02}{black!60!green}{4}{2.2}{3}{2};

\node (oDog) at (0.1,0,4.3) {};




\Bound{oDog.center}{1.8}{2}{black!60!blue}

\node (oCircuit) at (0,-1.5,0) {};

\node[] at ($(oCircuit.center)+(-4,0,0)$)
    {
\usebox{\mycircuita}
    };
\node[yellow!30!red] at ($(oCircuit.center)+(-4.5,2.3,0)$) {\scriptsize Equivalent Circuit};
    

               
\end{tikzpicture}

